Degenerations of Grassmannians via lattice configurations

We study degenerations of Grassmannians constructed using convex lattice configurations in Bruhat-Tits buildings. Using techniques from quiver representations, we analyze their special fibers, which are explicitly described as quiver Grassmannians. For a class of lattice configurations, called the locally linearly independent configurations, we show that our construction coincide with Mustafin degenerations, thus generalizing a result of Faltings. In such cases, our analysis of special fibers also generalizes results of Cartwright et al. As an application, we prove a smoothing criterion for limit linear series on arbitrary reducible nodal curves.

==> figcyclic.tex <==

\draw    (77,103.2) -- (282,102.2) ;
%Straight Lines [id:da3526422447979418] 
\draw    (102,81) -- (243,160.2) ;
%Straight Lines [id:da0924155539535434] 
\draw    (121,155.2) -- (254,76.2) ;
%Shape: Ellipse [id:dp325479872293873] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.65,122.51) .. controls (179.65,120.69) and (178.14,119.22) .. (176.27,119.22) .. controls (174.41,119.22) and (172.9,120.69) .. (172.9,122.51) .. controls (172.9,124.32) and (174.41,125.79) .. (176.27,125.79) .. controls (178.14,125.79) and (179.65,124.32) .. (179.65,122.51) -- cycle ;
%Shape: Ellipse [id:dp5534259619678623] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214.65,101.51) .. controls (214.65,99.69) and (213.14,98.22) .. (211.27,98.22) .. controls (209.41,98.22) and (207.9,99.69) .. (207.9,101.51) .. controls (207.9,103.32) and (209.41,104.79) .. (211.27,104.79) .. controls (213.14,104.79) and (214.65,103.32) .. (214.65,101.51) -- cycle ;
%Shape: Ellipse [id:dp8047576075743819] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.65,102.51) .. controls (143.65,100.69) and (142.14,99.22) .. (140.27,99.22) .. controls (138.41,99.22) and (136.9,100.69) .. (136.9,102.51) .. controls (136.9,104.32) and (138.41,105.79) .. (140.27,105.79) .. controls (142.14,105.79) and (143.65,104.32) .. (143.65,102.51) -- cycle ;
%Curve Lines [id:da33483286077360863] 
\draw    (427.6,125.52) .. controls (458.03,81.9) and (520.86,82.02) .. (517.16,155.53) ;
%Curve Lines [id:da9027448608388569] 
\draw    (452.54,71.22) .. controls (461.32,150.7) and (609.17,133.94) .. (627,84.2) ;
%Curve Lines [id:da566978769406624] 
\draw    (536,149.2) .. controls (528,97.2) and (594,75.2) .. (631,131.2) ;
%Shape: Ellipse [id:dp41759963599507] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (464.65,98.51) .. controls (464.65,96.69) and (463.14,95.22) .. (461.27,95.22) .. controls (459.41,95.22) and (457.9,96.69) .. (457.9,98.51) .. controls (457.9,100.32) and (459.41,101.79) .. (461.27,101.79) .. controls (463.14,101.79) and (464.65,100.32) .. (464.65,98.51) -- cycle ;
%Shape: Ellipse [id:dp4389806414185107] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.65,123.51) .. controls (516.65,121.69) and (515.14,120.22) .. (513.27,120.22) .. controls (511.41,120.22) and (509.9,121.69) .. (509.9,123.51) .. controls (509.9,125.32) and (511.41,126.79) .. (513.27,126.79) .. controls (515.14,126.79) and (516.65,125.32) .. (516.65,123.51) -- cycle ;
%Shape: Ellipse [id:dp43907150850734467] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (541.65,126.51) .. controls (541.65,124.69) and (540.14,123.22) .. (538.27,123.22) .. controls (536.41,123.22) and (534.9,124.69) .. (534.9,126.51) .. controls (534.9,128.32) and (536.41,129.79) .. (538.27,129.79) .. controls (540.14,129.79) and (541.65,128.32) .. (541.65,126.51) -- cycle ;
%Shape: Ellipse [id:dp5900155682891268] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (609.65,107.51) .. controls (609.65,105.69) and (608.14,104.22) .. (606.27,104.22) .. controls (604.41,104.22) and (602.9,105.69) .. (602.9,107.51) .. controls (602.9,109.32) and (604.41,110.79) .. (606.27,110.79) .. controls (608.14,110.79) and (609.65,109.32) .. (609.65,107.51) -- cycle ;

% Text Node
\draw (113,56.4) node [anchor=north west][inner sep=0.75pt]    {$Z_{1}$};
% Text Node
\draw (162,79.4) node [anchor=north west][inner sep=0.75pt]    {$Z_{2}$};
% Text Node
\draw (237,49.4) node [anchor=north west][inner sep=0.75pt]    {$Z_{3}$};
% Text Node
\draw (163,181.4) node [anchor=north west][inner sep=0.75pt]    {$X_{0}$};
% Text Node
\draw (111,111.4) node [anchor=north west][inner sep=0.75pt]    {$P_{1,2}^{1}$};
% Text Node
\draw (164,138.4) node [anchor=north west][inner sep=0.75pt]    {$P_{1,3}^{1}$};
% Text Node
\draw (213,113.4) node [anchor=north west][inner sep=0.75pt]    {$P_{2,3}^{1}$};
% Text Node
\draw (414,135.4) node [anchor=north west][inner sep=0.75pt]    {$Z_{1}$};
% Text Node
\draw (460,49.4) node [anchor=north west][inner sep=0.75pt]    {$Z_{2}$};
% Text Node
\draw (641,135.4) node [anchor=north west][inner sep=0.75pt]    {$Z_{3}$};
% Text Node
\draw (438,106.4) node [anchor=north west][inner sep=0.75pt]    {$P_{1,2}^{1}$};
% Text Node
\draw (474,127.4) node [anchor=north west][inner sep=0.75pt]    {$P_{1,2}^{2}$};
% Text Node
\draw (538.65,129.91) node [anchor=north west][inner sep=0.75pt]    {$P_{2,3}^{1}$};
% Text Node
\draw (588.65,119.91) node [anchor=north west][inner sep=0.75pt]    {$P_{2,3}^{2}$};
% Text Node
\draw (513,182.4) node [anchor=north west][inner sep=0.75pt]    {$X_{0}$};


==> figgraph.tex <==

\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (385.89,145.81) .. controls (385.89,143.94) and (384.37,142.42) .. (382.5,142.42) .. controls (380.63,142.42) and (379.11,143.94) .. (379.11,145.81) .. controls (379.11,147.68) and (380.63,149.2) .. (382.5,149.2) .. controls (384.37,149.2) and (385.89,147.68) .. (385.89,145.81) -- cycle ;
%Shape: Circle [id:dp4420670491314642] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (467.5,189.61) .. controls (467.5,187.74) and (465.98,186.22) .. (464.11,186.22) .. controls (462.24,186.22) and (460.72,187.74) .. (460.72,189.61) .. controls (460.72,191.48) and (462.24,193) .. (464.11,193) .. controls (465.98,193) and (467.5,191.48) .. (467.5,189.61) -- cycle ;
%Shape: Circle [id:dp5316505400389762] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (458.89,106.81) .. controls (458.89,104.94) and (457.37,103.42) .. (455.5,103.42) .. controls (453.63,103.42) and (452.11,104.94) .. (452.11,106.81) .. controls (452.11,108.68) and (453.63,110.2) .. (455.5,110.2) .. controls (457.37,110.2) and (458.89,108.68) .. (458.89,106.81) -- cycle ;
%Shape: Circle [id:dp486403963685222] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210.5,191.61) .. controls (210.5,189.74) and (208.98,188.22) .. (207.11,188.22) .. controls (205.24,188.22) and (203.72,189.74) .. (203.72,191.61) .. controls (203.72,193.48) and (205.24,195) .. (207.11,195) .. controls (208.98,195) and (210.5,193.48) .. (210.5,191.61) -- cycle ;
%Shape: Circle [id:dp38881659657337586] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (217.89,101.42) .. controls (217.89,99.55) and (216.37,98.04) .. (214.5,98.04) .. controls (212.63,98.04) and (211.11,99.55) .. (211.11,101.42) .. controls (211.11,103.3) and (212.63,104.81) .. (214.5,104.81) .. controls (216.37,104.81) and (217.89,103.3) .. (217.89,101.42) -- cycle ;
%Shape: Circle [id:dp7348794642179914] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (298.5,144.61) .. controls (298.5,142.74) and (296.98,141.22) .. (295.11,141.22) .. controls (293.24,141.22) and (291.72,142.74) .. (291.72,144.61) .. controls (291.72,146.48) and (293.24,148) .. (295.11,148) .. controls (296.98,148) and (298.5,146.48) .. (298.5,144.61) -- cycle ;
%Straight Lines [id:da2950203915856928] 
\draw    (382.5,146.2) -- (464.11,190) ;
%Straight Lines [id:da37032690613152575] 
\draw    (455.89,106.81) -- (382.89,145.81) ;
%Straight Lines [id:da3169120006407484] 
\draw    (294.72,144.61) -- (207.11,191.61) ;
%Straight Lines [id:da6790396777167269] 
\draw    (294.72,144.61) -- (213.89,101.42) ;
%Straight Lines [id:da059786850352557375] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (136.5,145) -- (196.5,145) ;
%Straight Lines [id:da18521098356025112] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (472.5,146) -- (532.5,146) ;
%Shape: Ellipse [id:dp42073112911696997] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (50.5,141.5) .. controls (50.5,91.52) and (111.84,51) .. (187.5,51) .. controls (263.16,51) and (324.5,91.52) .. (324.5,141.5) .. controls (324.5,191.48) and (263.16,232) .. (187.5,232) .. controls (111.84,232) and (50.5,191.48) .. (50.5,141.5) -- cycle ;
%Shape: Ellipse [id:dp5178512310371677] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (352.5,145.5) .. controls (352.5,95.52) and (413.84,55) .. (489.5,55) .. controls (565.16,55) and (626.5,95.52) .. (626.5,145.5) .. controls (626.5,195.48) and (565.16,236) .. (489.5,236) .. controls (413.84,236) and (352.5,195.48) .. (352.5,145.5) -- cycle ;
%Straight Lines [id:da7745206398359654] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (295.5,144.61) -- (375.11,145.78) ;
\draw [shift={(377.11,145.81)}, rotate = 180.84] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp34058556108797156] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (871.89,151.81) .. controls (871.89,149.94) and (870.37,148.42) .. (868.5,148.42) .. controls (866.63,148.42) and (865.11,149.94) .. (865.11,151.81) .. controls (865.11,153.68) and (866.63,155.2) .. (868.5,155.2) .. controls (870.37,155.2) and (871.89,153.68) .. (871.89,151.81) -- cycle ;
%Shape: Circle [id:dp951828389137205] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (696.5,197.61) .. controls (696.5,195.74) and (694.98,194.22) .. (693.11,194.22) .. controls (691.24,194.22) and (689.72,195.74) .. (689.72,197.61) .. controls (689.72,199.48) and (691.24,201) .. (693.11,201) .. controls (694.98,201) and (696.5,199.48) .. (696.5,197.61) -- cycle ;
%Shape: Circle [id:dp09636244000464655] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (703.89,107.42) .. controls (703.89,105.55) and (702.37,104.04) .. (700.5,104.04) .. controls (698.63,104.04) and (697.11,105.55) .. (697.11,107.42) .. controls (697.11,109.3) and (698.63,110.81) .. (700.5,110.81) .. controls (702.37,110.81) and (703.89,109.3) .. (703.89,107.42) -- cycle ;
%Shape: Circle [id:dp1159998135161644] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (784.5,150.61) .. controls (784.5,148.74) and (782.98,147.22) .. (781.11,147.22) .. controls (779.24,147.22) and (777.72,148.74) .. (777.72,150.61) .. controls (777.72,152.48) and (779.24,154) .. (781.11,154) .. controls (782.98,154) and (784.5,152.48) .. (784.5,150.61) -- cycle ;
%Straight Lines [id:da38500585542391796] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (781.5,150.61) -- (864.11,151.78) ;
\draw [shift={(866.11,151.81)}, rotate = 180.81] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5472708182374297] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (781.11,150.22) -- (705.27,110.74) ;
\draw [shift={(703.5,109.81)}, rotate = 387.51] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1160539665937006] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (781.11,150) -- (698.48,194.66) ;
\draw [shift={(696.72,195.61)}, rotate = 331.61] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9411643045082516] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1071.89,152.81) .. controls (1071.89,150.94) and (1070.37,149.42) .. (1068.5,149.42) .. controls (1066.63,149.42) and (1065.11,150.94) .. (1065.11,152.81) .. controls (1065.11,154.68) and (1066.63,156.2) .. (1068.5,156.2) .. controls (1070.37,156.2) and (1071.89,154.68) .. (1071.89,152.81) -- cycle ;
%Shape: Circle [id:dp5297839620244278] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (896.5,198.61) .. controls (896.5,196.74) and (894.98,195.22) .. (893.11,195.22) .. controls (891.24,195.22) and (889.72,196.74) .. (889.72,198.61) .. controls (889.72,200.48) and (891.24,202) .. (893.11,202) .. controls (894.98,202) and (896.5,200.48) .. (896.5,198.61) -- cycle ;
%Shape: Circle [id:dp036711513083164116] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (903.89,108.42) .. controls (903.89,106.55) and (902.37,105.04) .. (900.5,105.04) .. controls (898.63,105.04) and (897.11,106.55) .. (897.11,108.42) .. controls (897.11,110.3) and (898.63,111.81) .. (900.5,111.81) .. controls (902.37,111.81) and (903.89,110.3) .. (903.89,108.42) -- cycle ;
%Shape: Circle [id:dp8164895027861461] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (984.5,151.61) .. controls (984.5,149.74) and (982.98,148.22) .. (981.11,148.22) .. controls (979.24,148.22) and (977.72,149.74) .. (977.72,151.61) .. controls (977.72,153.48) and (979.24,155) .. (981.11,155) .. controls (982.98,155) and (984.5,153.48) .. (984.5,151.61) -- cycle ;
%Straight Lines [id:da0434174330395356] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (1068.5,152.42) -- (987.9,152.01) ;
\draw [shift={(985.9,152)}, rotate = 360.28999999999996] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7563161978133488] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (900.5,107.81) -- (976.14,149.04) ;
\draw [shift={(977.9,150)}, rotate = 208.59] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3913522580102986] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (893.11,199) -- (975.74,154.56) ;
\draw [shift={(977.5,153.61)}, rotate = 511.73] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (107,187.4) node [anchor=north west][inner sep=0.75pt]    {$A_{\vec{e}}$};
% Text Node
\draw (532,191.4) node [anchor=north west][inner sep=0.75pt]    {$A_{\cev{e}}$};
% Text Node
\draw (333,108.4) node [anchor=north west][inner sep=0.75pt]    {$\vec{e}$};
% Text Node
\draw (780,165.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (773,199.4) node [anchor=north west][inner sep=0.75pt]    {$\vec{E}_{v}$};
% Text Node
\draw (980,166.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (979,204.4) node [anchor=north west][inner sep=0.75pt]    {$\cev{E}_{v}$};
% Text Node
\draw (269,154.4) node [anchor=north west][inner sep=0.75pt]    {$s(\vec{e})$};
% Text Node
\draw (363,154.4) node [anchor=north west][inner sep=0.75pt]    {$t(\vec{e})$};


==> figgraphproof.tex <==

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (700.9,250) -- (656.39,210.33) ;
\draw [shift={(654.9,209)}, rotate = 401.71000000000004] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7371429993176015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (708.89,253.81) .. controls (708.89,251.94) and (707.37,250.42) .. (705.5,250.42) .. controls (703.63,250.42) and (702.11,251.94) .. (702.11,253.81) .. controls (702.11,255.68) and (703.63,257.2) .. (705.5,257.2) .. controls (707.37,257.2) and (708.89,255.68) .. (708.89,253.81) -- cycle ;
%Straight Lines [id:da8384392500784363] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (704.9,305) -- (705.85,265) ;
\draw [shift={(705.9,263)}, rotate = 451.36] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8013521019380452] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (708.5,312.61) .. controls (708.5,310.74) and (706.98,309.22) .. (705.11,309.22) .. controls (703.24,309.22) and (701.72,310.74) .. (701.72,312.61) .. controls (701.72,314.48) and (703.24,316) .. (705.11,316) .. controls (706.98,316) and (708.5,314.48) .. (708.5,312.61) -- cycle ;
%Straight Lines [id:da6542515442626469] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (779.9,229) -- (714.79,251.35) ;
\draw [shift={(712.9,252)}, rotate = 341.05] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7284002081145542] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (792.89,225.81) .. controls (792.89,223.94) and (791.37,222.42) .. (789.5,222.42) .. controls (787.63,222.42) and (786.11,223.94) .. (786.11,225.81) .. controls (786.11,227.68) and (787.63,229.2) .. (789.5,229.2) .. controls (791.37,229.2) and (792.89,227.68) .. (792.89,225.81) -- cycle ;
%Straight Lines [id:da9657567638181748] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (555.9,278) -- (639.35,210.26) ;
\draw [shift={(640.9,209)}, rotate = 500.93] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp977689470648837] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (553.5,281.61) .. controls (553.5,279.74) and (551.98,278.22) .. (550.11,278.22) .. controls (548.24,278.22) and (546.72,279.74) .. (546.72,281.61) .. controls (546.72,283.48) and (548.24,285) .. (550.11,285) .. controls (551.98,285) and (553.5,283.48) .. (553.5,281.61) -- cycle ;
%Straight Lines [id:da037041189166303834] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (649.5,195.2) -- (650.46,142.81) ;
\draw [shift={(650.5,140.81)}, rotate = 451.05] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp4900762505267968] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (653.89,133.42) .. controls (653.89,131.55) and (652.37,130.04) .. (650.5,130.04) .. controls (648.63,130.04) and (647.11,131.55) .. (647.11,133.42) .. controls (647.11,135.3) and (648.63,136.81) .. (650.5,136.81) .. controls (652.37,136.81) and (653.89,135.3) .. (653.89,133.42) -- cycle ;
%Straight Lines [id:da689612360912168] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (577.9,131) -- (639.9,132.94) ;
\draw [shift={(641.9,133)}, rotate = 181.79] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp41547783074823763] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572.89,130.42) .. controls (572.89,128.55) and (571.37,127.04) .. (569.5,127.04) .. controls (567.63,127.04) and (566.11,128.55) .. (566.11,130.42) .. controls (566.11,132.3) and (567.63,133.81) .. (569.5,133.81) .. controls (571.37,133.81) and (572.89,132.3) .. (572.89,130.42) -- cycle ;
%Straight Lines [id:da14302277485671966] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (726.9,107) -- (660.79,130.33) ;
\draw [shift={(658.9,131)}, rotate = 340.56] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp4984185925452047] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (736.89,103.81) .. controls (736.89,101.94) and (735.37,100.42) .. (733.5,100.42) .. controls (731.63,100.42) and (730.11,101.94) .. (730.11,103.81) .. controls (730.11,105.68) and (731.63,107.2) .. (733.5,107.2) .. controls (735.37,107.2) and (736.89,105.68) .. (736.89,103.81) -- cycle ;
%Straight Lines [id:da031789818382454094] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (854.9,265) -- (798.6,230.05) ;
\draw [shift={(796.9,229)}, rotate = 391.83000000000004] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp0630726104691477] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (864.89,267.81) .. controls (864.89,265.94) and (863.37,264.42) .. (861.5,264.42) .. controls (859.63,264.42) and (858.11,265.94) .. (858.11,267.81) .. controls (858.11,269.68) and (859.63,271.2) .. (861.5,271.2) .. controls (863.37,271.2) and (864.89,269.68) .. (864.89,267.81) -- cycle ;
%Shape: Circle [id:dp5619340152326906] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (651.89,204.81) .. controls (651.89,202.94) and (650.37,201.42) .. (648.5,201.42) .. controls (646.63,201.42) and (645.11,202.94) .. (645.11,204.81) .. controls (645.11,206.68) and (646.63,208.2) .. (648.5,208.2) .. controls (650.37,208.2) and (651.89,206.68) .. (651.89,204.81) -- cycle ;
%Shape: Ellipse [id:dp2948785427119145] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (670.9,279) .. controls (670.9,237.03) and (726.64,203) .. (795.4,203) .. controls (864.16,203) and (919.9,237.03) .. (919.9,279) .. controls (919.9,320.97) and (864.16,355) .. (795.4,355) .. controls (726.64,355) and (670.9,320.97) .. (670.9,279) -- cycle ;
%Shape: Circle [id:dp7493772067883808] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.89,214.81) .. controls (378.89,212.94) and (377.37,211.42) .. (375.5,211.42) .. controls (373.63,211.42) and (372.11,212.94) .. (372.11,214.81) .. controls (372.11,216.68) and (373.63,218.2) .. (375.5,218.2) .. controls (377.37,218.2) and (378.89,216.68) .. (378.89,214.81) -- cycle ;
%Shape: Circle [id:dp5341627955392314] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203.5,260.61) .. controls (203.5,258.74) and (201.98,257.22) .. (200.11,257.22) .. controls (198.24,257.22) and (196.72,258.74) .. (196.72,260.61) .. controls (196.72,262.48) and (198.24,264) .. (200.11,264) .. controls (201.98,264) and (203.5,262.48) .. (203.5,260.61) -- cycle ;
%Shape: Circle [id:dp22195888298230892] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.89,170.42) .. controls (210.89,168.55) and (209.37,167.04) .. (207.5,167.04) .. controls (205.63,167.04) and (204.11,168.55) .. (204.11,170.42) .. controls (204.11,172.3) and (205.63,173.81) .. (207.5,173.81) .. controls (209.37,173.81) and (210.89,172.3) .. (210.89,170.42) -- cycle ;
%Shape: Circle [id:dp836923050774931] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291.5,213.61) .. controls (291.5,211.74) and (289.98,210.22) .. (288.11,210.22) .. controls (286.24,210.22) and (284.72,211.74) .. (284.72,213.61) .. controls (284.72,215.48) and (286.24,217) .. (288.11,217) .. controls (289.98,217) and (291.5,215.48) .. (291.5,213.61) -- cycle ;
%Straight Lines [id:da7432709010658818] 
\draw    (207.89,170.42) -- (287.72,213.61) ;
%Straight Lines [id:da46136811320310955] 
\draw    (288.11,214) -- (375.5,214.42) ;
%Straight Lines [id:da979871161595997] 
\draw    (200.11,261) -- (288.11,214) ;

% Text Node
\draw (662.5,131.6) node [anchor=north west][inner sep=0.75pt]    {$w$};
% Text Node
\draw (718.5,258.6) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (650,228.4) node [anchor=north west][inner sep=0.75pt]    {$\vec e_{u}$};
% Text Node
\draw (784,318.4) node [anchor=north west][inner sep=0.75pt]    {$A_{u}$};
% Text Node
\draw (623,311.4) node [anchor=north west][inner sep=0.75pt]    {$\vec{I}_{w}$};
% Text Node
\draw (287,228.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (178,149.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (172,263.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (382.89,223.21) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (283,301.4) node [anchor=north west][inner sep=0.75pt]    {$T$};


==> figgraphproof2.tex <==

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (492.89,187.42) .. controls (492.89,185.55) and (491.37,184.04) .. (489.5,184.04) .. controls (487.63,184.04) and (486.11,185.55) .. (486.11,187.42) .. controls (486.11,189.3) and (487.63,190.81) .. (489.5,190.81) .. controls (491.37,190.81) and (492.89,189.3) .. (492.89,187.42) -- cycle ;
%Straight Lines [id:da3219972805636262] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (346.3,187.2) -- (411.3,187.2) ;
\draw [shift={(413.3,187.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp5052945150000661] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.89,187.42) .. controls (425.89,185.55) and (424.37,184.04) .. (422.5,184.04) .. controls (420.63,184.04) and (419.11,185.55) .. (419.11,187.42) .. controls (419.11,189.3) and (420.63,190.81) .. (422.5,190.81) .. controls (424.37,190.81) and (425.89,189.3) .. (425.89,187.42) -- cycle ;
%Straight Lines [id:da2278181260322274] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (429.89,187.42) -- (481.89,187.42) ;
%Shape: Circle [id:dp4925398424974754] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.89,187.42) .. controls (341.89,185.55) and (340.37,184.04) .. (338.5,184.04) .. controls (336.63,184.04) and (335.11,185.55) .. (335.11,187.42) .. controls (335.11,189.3) and (336.63,190.81) .. (338.5,190.81) .. controls (340.37,190.81) and (341.89,189.3) .. (341.89,187.42) -- cycle ;
%Straight Lines [id:da30416930081325044] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (306.3,139) -- (333.19,179.53) ;
\draw [shift={(334.3,181.2)}, rotate = 236.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7316860694234515] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (303.3,60) -- (302.89,90.42) ;
%Straight Lines [id:da19480204339538987] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (287.3,227) -- (331.71,193.21) ;
\draw [shift={(333.3,192)}, rotate = 502.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp4998326067824419] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (283.89,231.42) .. controls (283.89,229.55) and (282.37,228.04) .. (280.5,228.04) .. controls (278.63,228.04) and (277.11,229.55) .. (277.11,231.42) .. controls (277.11,233.3) and (278.63,234.81) .. (280.5,234.81) .. controls (282.37,234.81) and (283.89,233.3) .. (283.89,231.42) -- cycle ;
%Straight Lines [id:da7756309071789997] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (233.3,204) -- (272.56,226.22) ;
\draw [shift={(274.3,227.2)}, rotate = 209.5] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7075162830793391] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (229.89,200.42) .. controls (229.89,198.55) and (228.37,197.04) .. (226.5,197.04) .. controls (224.63,197.04) and (223.11,198.55) .. (223.11,200.42) .. controls (223.11,202.3) and (224.63,203.81) .. (226.5,203.81) .. controls (228.37,203.81) and (229.89,202.3) .. (229.89,200.42) -- cycle ;
%Shape: Circle [id:dp9562752383794462] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (305.89,134.42) .. controls (305.89,132.55) and (304.37,131.04) .. (302.5,131.04) .. controls (300.63,131.04) and (299.11,132.55) .. (299.11,134.42) .. controls (299.11,136.3) and (300.63,137.81) .. (302.5,137.81) .. controls (304.37,137.81) and (305.89,136.3) .. (305.89,134.42) -- cycle ;
%Straight Lines [id:da41256299339910396] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (222.3,157) -- (226.07,190.21) ;
\draw [shift={(226.3,192.2)}, rotate = 263.52] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9812305674449862] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (175.3,210) -- (214.33,203.53) ;
\draw [shift={(216.3,203.2)}, rotate = 530.5799999999999] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5860611637622333] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (221.3,151) -- (218.3,126) ;
%Straight Lines [id:da8866025295515587] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (170.3,211) -- (152.3,214) ;
%Straight Lines [id:da545270680108944] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (235.3,263) -- (271.65,238.13) ;
\draw [shift={(273.3,237)}, rotate = 505.62] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9482605073385606] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (209.3,282) -- (231.3,267) ;
%Straight Lines [id:da7714451412229757] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (302.5,92.84) -- (301.56,126.04) ;
\draw [shift={(301.5,128.04)}, rotate = 271.63] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5253263492131464] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (254.11,108.22) -- (293.37,130.44) ;
\draw [shift={(295.11,131.42)}, rotate = 209.5] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8912233497175037] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (228.3,92) -- (251.11,106.22) ;
%Straight Lines [id:da2941940709297177] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (497.89,187.42) -- (549.89,187.42) ;
%Shape: Circle [id:dp49713220607762554] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (975.89,187.42) .. controls (975.89,185.55) and (974.37,184.04) .. (972.5,184.04) .. controls (970.63,184.04) and (969.11,185.55) .. (969.11,187.42) .. controls (969.11,189.3) and (970.63,190.81) .. (972.5,190.81) .. controls (974.37,190.81) and (975.89,189.3) .. (975.89,187.42) -- cycle ;
%Straight Lines [id:da29360402351185955] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (829.3,187.2) -- (894.3,187.2) ;
\draw [shift={(896.3,187.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp4392965157022304] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (908.89,187.42) .. controls (908.89,185.55) and (907.37,184.04) .. (905.5,184.04) .. controls (903.63,184.04) and (902.11,185.55) .. (902.11,187.42) .. controls (902.11,189.3) and (903.63,190.81) .. (905.5,190.81) .. controls (907.37,190.81) and (908.89,189.3) .. (908.89,187.42) -- cycle ;
%Straight Lines [id:da460559524004976] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (912.89,187.42) -- (964.89,187.42) ;
%Shape: Circle [id:dp33419612800824705] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (824.89,187.42) .. controls (824.89,185.55) and (823.37,184.04) .. (821.5,184.04) .. controls (819.63,184.04) and (818.11,185.55) .. (818.11,187.42) .. controls (818.11,189.3) and (819.63,190.81) .. (821.5,190.81) .. controls (823.37,190.81) and (824.89,189.3) .. (824.89,187.42) -- cycle ;
%Straight Lines [id:da3803966348266854] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (789.3,139) -- (816.19,179.53) ;
\draw [shift={(817.3,181.2)}, rotate = 236.44] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da181704652685571] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (786.3,60) -- (785.89,90.42) ;
%Straight Lines [id:da31215560438584533] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (770.3,227) -- (814.71,193.21) ;
\draw [shift={(816.3,192)}, rotate = 502.73] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp38507211393421814] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (766.89,231.42) .. controls (766.89,229.55) and (765.37,228.04) .. (763.5,228.04) .. controls (761.63,228.04) and (760.11,229.55) .. (760.11,231.42) .. controls (760.11,233.3) and (761.63,234.81) .. (763.5,234.81) .. controls (765.37,234.81) and (766.89,233.3) .. (766.89,231.42) -- cycle ;
%Straight Lines [id:da8055101499349417] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (716.3,204) -- (755.56,226.22) ;
\draw [shift={(757.3,227.2)}, rotate = 209.5] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp3674355683359085] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (712.89,200.42) .. controls (712.89,198.55) and (711.37,197.04) .. (709.5,197.04) .. controls (707.63,197.04) and (706.11,198.55) .. (706.11,200.42) .. controls (706.11,202.3) and (707.63,203.81) .. (709.5,203.81) .. controls (711.37,203.81) and (712.89,202.3) .. (712.89,200.42) -- cycle ;
%Shape: Circle [id:dp867001450544526] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (788.89,134.42) .. controls (788.89,132.55) and (787.37,131.04) .. (785.5,131.04) .. controls (783.63,131.04) and (782.11,132.55) .. (782.11,134.42) .. controls (782.11,136.3) and (783.63,137.81) .. (785.5,137.81) .. controls (787.37,137.81) and (788.89,136.3) .. (788.89,134.42) -- cycle ;
%Straight Lines [id:da25706288319828174] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (705.3,157) -- (709.07,190.21) ;
\draw [shift={(709.3,192.2)}, rotate = 263.52] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0360068776842597] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (658.3,210) -- (697.33,203.53) ;
\draw [shift={(699.3,203.2)}, rotate = 530.5799999999999] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da271918660679509] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (704.3,151) -- (701.3,126) ;
%Straight Lines [id:da4000615080613068] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (653.3,211) -- (635.3,214) ;
%Straight Lines [id:da372861681749479] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (718.3,263) -- (754.65,238.13) ;
\draw [shift={(756.3,237)}, rotate = 505.62] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15491177080890872] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (692.3,282) -- (714.3,267) ;
%Straight Lines [id:da30755963474728376] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (785.5,92.84) -- (784.56,126.04) ;
\draw [shift={(784.5,128.04)}, rotate = 271.63] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7993814524670704] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (737.11,108.22) -- (776.37,130.44) ;
\draw [shift={(778.11,131.42)}, rotate = 209.5] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05581099368573206] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (711.3,92) -- (734.11,106.22) ;
%Straight Lines [id:da8263458094568605] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (980.89,187.42) -- (1032.89,187.42) ;
%Shape: Ellipse [id:dp9709885420919231] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (90.3,232.5) .. controls (90.3,166.5) and (143.8,113) .. (209.8,113) .. controls (275.8,113) and (329.3,166.5) .. (329.3,232.5) .. controls (329.3,298.5) and (275.8,352) .. (209.8,352) .. controls (143.8,352) and (90.3,298.5) .. (90.3,232.5) -- cycle ;
%Straight Lines [id:da5976939805224886] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (399.3,53) -- (400.3,349) ;

% Text Node
\draw (474,198.4) node [anchor=north west][inner sep=0.75pt]    {$w$};
% Text Node
\draw (338,196.4) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (370,156.4) node [anchor=north west][inner sep=0.75pt]    {$\vec{e}_{z}$};
% Text Node
\draw (282.5,238.21) node [anchor=north west][inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (297,185.4) node [anchor=north west][inner sep=0.75pt]    {$\vec{\iota }$};
% Text Node
\draw (220.5,211.21) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (244,183.4) node [anchor=north west][inner sep=0.75pt]    {$\vec e_{u}$};
% Text Node
\draw (957,198.4) node [anchor=north west][inner sep=0.75pt]    {$w$};
% Text Node
\draw (821,196.4) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (853,156.4) node [anchor=north west][inner sep=0.75pt]    {$\vec{e}_{z}$};
% Text Node
\draw (136,284.4) node [anchor=north west][inner sep=0.75pt]    {$A_{\vec{\iota }}$};
% Text Node
\draw (369,331.4) node [anchor=north west][inner sep=0.75pt]    {$A_{z}$};



==> figindecomp.tex <==

\draw    (315.11,206.59) -- (359.67,249.43) ;
\draw [shift={(361.11,250.81)}, rotate = 223.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8443199355061748] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (311.89,202.2) .. controls (311.89,199.33) and (309.56,197.01) .. (306.69,197.01) .. controls (303.83,197.01) and (301.5,199.33) .. (301.5,202.2) .. controls (301.5,205.07) and (303.83,207.39) .. (306.69,207.39) .. controls (309.56,207.39) and (311.89,205.07) .. (311.89,202.2) -- cycle ;
%Shape: Circle [id:dp7382479942550662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.89,255.81) .. controls (368.89,253.94) and (367.37,252.42) .. (365.5,252.42) .. controls (363.63,252.42) and (362.11,253.94) .. (362.11,255.81) .. controls (362.11,257.68) and (363.63,259.2) .. (365.5,259.2) .. controls (367.37,259.2) and (368.89,257.68) .. (368.89,255.81) -- cycle ;
%Straight Lines [id:da41074833744826256] 
\draw    (365.5,263.2) -- (365.39,305.38) ;
\draw [shift={(365.39,307.38)}, rotate = 270.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp12115014246531586] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.5,314.61) .. controls (368.5,312.74) and (366.98,311.22) .. (365.11,311.22) .. controls (363.24,311.22) and (361.72,312.74) .. (361.72,314.61) .. controls (361.72,316.48) and (363.24,318) .. (365.11,318) .. controls (366.98,318) and (368.5,316.48) .. (368.5,314.61) -- cycle ;
%Straight Lines [id:da11881187431434692] 
\draw    (376.5,252.2) -- (439.61,230.84) ;
\draw [shift={(441.5,230.2)}, rotate = 521.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp913105706032799] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.89,227.81) .. controls (452.89,225.94) and (451.37,224.42) .. (449.5,224.42) .. controls (447.63,224.42) and (446.11,225.94) .. (446.11,227.81) .. controls (446.11,229.68) and (447.63,231.2) .. (449.5,231.2) .. controls (451.37,231.2) and (452.89,229.68) .. (452.89,227.81) -- cycle ;
%Straight Lines [id:da5549311227972114] 
\draw    (293.5,211.2) -- (220.01,274.89) ;
\draw [shift={(218.5,276.2)}, rotate = 319.09000000000003] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9030762695515775] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.5,283.61) .. controls (213.5,281.74) and (211.98,280.22) .. (210.11,280.22) .. controls (208.24,280.22) and (206.72,281.74) .. (206.72,283.61) .. controls (206.72,285.48) and (208.24,287) .. (210.11,287) .. controls (211.98,287) and (213.5,285.48) .. (213.5,283.61) -- cycle ;
%Straight Lines [id:da6485351323421218] 
\draw    (308.5,190.2) -- (310.42,144.81) ;
\draw [shift={(310.5,142.81)}, rotate = 452.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp25622535356330345] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.89,135.42) .. controls (313.89,133.55) and (312.37,132.04) .. (310.5,132.04) .. controls (308.63,132.04) and (307.11,133.55) .. (307.11,135.42) .. controls (307.11,137.3) and (308.63,138.81) .. (310.5,138.81) .. controls (312.37,138.81) and (313.89,137.3) .. (313.89,135.42) -- cycle ;
%Straight Lines [id:da6248357173106645] 
\draw    (302.11,133.59) -- (240.5,133.21) ;
\draw [shift={(238.5,133.2)}, rotate = 360.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6775568392190912] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.89,132.42) .. controls (232.89,130.55) and (231.37,129.04) .. (229.5,129.04) .. controls (227.63,129.04) and (226.11,130.55) .. (226.11,132.42) .. controls (226.11,134.3) and (227.63,135.81) .. (229.5,135.81) .. controls (231.37,135.81) and (232.89,134.3) .. (232.89,132.42) -- cycle ;
%Straight Lines [id:da025660521814031778] 
\draw    (320.5,130.2) -- (383.61,108.84) ;
\draw [shift={(385.5,108.2)}, rotate = 521.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp02702887526630282] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.89,105.81) .. controls (396.89,103.94) and (395.37,102.42) .. (393.5,102.42) .. controls (391.63,102.42) and (390.11,103.94) .. (390.11,105.81) .. controls (390.11,107.68) and (391.63,109.2) .. (393.5,109.2) .. controls (395.37,109.2) and (396.89,107.68) .. (396.89,105.81) -- cycle ;
%Straight Lines [id:da6235572107956742] 
\draw    (462.5,223.2) -- (525.61,201.84) ;
\draw [shift={(527.5,201.2)}, rotate = 521.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp3685205204068629] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (538.89,198.81) .. controls (538.89,196.94) and (537.37,195.42) .. (535.5,195.42) .. controls (533.63,195.42) and (532.11,196.94) .. (532.11,198.81) .. controls (532.11,200.68) and (533.63,202.2) .. (535.5,202.2) .. controls (537.37,202.2) and (538.89,200.68) .. (538.89,198.81) -- cycle ;
%Straight Lines [id:da4888249085039469] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (687.11,207.59) -- (731.67,250.43) ;
\draw [shift={(733.11,251.81)}, rotate = 223.87] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp14053581885815936] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (740.89,259.81) .. controls (740.89,257.94) and (739.37,256.42) .. (737.5,256.42) .. controls (735.63,256.42) and (734.11,257.94) .. (734.11,259.81) .. controls (734.11,261.68) and (735.63,263.2) .. (737.5,263.2) .. controls (739.37,263.2) and (740.89,261.68) .. (740.89,259.81) -- cycle ;
%Straight Lines [id:da033547588278152185] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (737.5,266.2) -- (737.39,307.38) ;
\draw [shift={(737.39,309.38)}, rotate = 270.15] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9082523304670704] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (740.5,315.61) .. controls (740.5,313.74) and (738.98,312.22) .. (737.11,312.22) .. controls (735.24,312.22) and (733.72,313.74) .. (733.72,315.61) .. controls (733.72,317.48) and (735.24,319) .. (737.11,319) .. controls (738.98,319) and (740.5,317.48) .. (740.5,315.61) -- cycle ;
%Straight Lines [id:da035180438812512094] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (748.5,253.2) -- (811.61,231.84) ;
\draw [shift={(813.5,231.2)}, rotate = 521.3] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8877007974124393] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (824.89,228.81) .. controls (824.89,226.94) and (823.37,225.42) .. (821.5,225.42) .. controls (819.63,225.42) and (818.11,226.94) .. (818.11,228.81) .. controls (818.11,230.68) and (819.63,232.2) .. (821.5,232.2) .. controls (823.37,232.2) and (824.89,230.68) .. (824.89,228.81) -- cycle ;
%Straight Lines [id:da32725974615999376] 
\draw    (669.5,211.2) -- (592.03,275.92) ;
\draw [shift={(590.5,277.2)}, rotate = 320.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp23224026521227037] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (585.5,284.61) .. controls (585.5,282.74) and (583.98,281.22) .. (582.11,281.22) .. controls (580.24,281.22) and (578.72,282.74) .. (578.72,284.61) .. controls (578.72,286.48) and (580.24,288) .. (582.11,288) .. controls (583.98,288) and (585.5,286.48) .. (585.5,284.61) -- cycle ;
%Straight Lines [id:da33567860599656485] 
\draw    (680.5,191.2) -- (682.42,145.81) ;
\draw [shift={(682.5,143.81)}, rotate = 452.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp4794341419602979] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (685.89,136.42) .. controls (685.89,134.55) and (684.37,133.04) .. (682.5,133.04) .. controls (680.63,133.04) and (679.11,134.55) .. (679.11,136.42) .. controls (679.11,138.3) and (680.63,139.81) .. (682.5,139.81) .. controls (684.37,139.81) and (685.89,138.3) .. (685.89,136.42) -- cycle ;
%Straight Lines [id:da42461636843021733] 
\draw    (674.11,134.59) -- (612.5,134.21) ;
\draw [shift={(610.5,134.2)}, rotate = 360.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp5834861413182515] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (604.89,133.42) .. controls (604.89,131.55) and (603.37,130.04) .. (601.5,130.04) .. controls (599.63,130.04) and (598.11,131.55) .. (598.11,133.42) .. controls (598.11,135.3) and (599.63,136.81) .. (601.5,136.81) .. controls (603.37,136.81) and (604.89,135.3) .. (604.89,133.42) -- cycle ;
%Straight Lines [id:da3960074915306848] 
\draw    (692.5,131.2) -- (755.61,109.84) ;
\draw [shift={(757.5,109.2)}, rotate = 521.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp3347204502490757] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (768.89,106.81) .. controls (768.89,104.94) and (767.37,103.42) .. (765.5,103.42) .. controls (763.63,103.42) and (762.11,104.94) .. (762.11,106.81) .. controls (762.11,108.68) and (763.63,110.2) .. (765.5,110.2) .. controls (767.37,110.2) and (768.89,108.68) .. (768.89,106.81) -- cycle ;
%Straight Lines [id:da5453347839858613] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (834.5,224.2) -- (897.61,202.84) ;
\draw [shift={(899.5,202.2)}, rotate = 521.3] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9449315293683562] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (910.89,199.81) .. controls (910.89,197.94) and (909.37,196.42) .. (907.5,196.42) .. controls (905.63,196.42) and (904.11,197.94) .. (904.11,199.81) .. controls (904.11,201.68) and (905.63,203.2) .. (907.5,203.2) .. controls (909.37,203.2) and (910.89,201.68) .. (910.89,199.81) -- cycle ;
%Shape: Circle [id:dp25437257663114354] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (682.89,202.81) .. controls (682.89,200.94) and (681.37,199.42) .. (679.5,199.42) .. controls (677.63,199.42) and (676.11,200.94) .. (676.11,202.81) .. controls (676.11,204.68) and (677.63,206.2) .. (679.5,206.2) .. controls (681.37,206.2) and (682.89,204.68) .. (682.89,202.81) -- cycle ;

% Text Node
\draw (300,209.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (340,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {id};
% Text Node
\draw (374,274) node [anchor=north west][inner sep=0.75pt]   [align=left] {id};
% Text Node
\draw (396,213) node [anchor=north west][inner sep=0.75pt]   [align=left] {id};
% Text Node
\draw (265,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {id};
% Text Node
\draw (319,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {id};
% Text Node
\draw (263,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {id};
% Text Node
\draw (340,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {id};
% Text Node
\draw (482,184) node [anchor=north west][inner sep=0.75pt]   [align=left] {id};
% Text Node
\draw (713,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (637,241) node [anchor=north west][inner sep=0.75pt]   [align=left] {id};
% Text Node
\draw (691,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {id};
% Text Node
\draw (635,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {id};
% Text Node
\draw (712,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {id};
% Text Node
\draw (768,221) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (852,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (749,275) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (304,338.4) node [anchor=north west][inner sep=0.75pt]    {$P_{u}$};
% Text Node
\draw (681,335.4) node [anchor=north west][inner sep=0.75pt]    {$R_{\vec{\iota}}$};
% Text Node
\draw (690,234.4) node [anchor=north west][inner sep=0.75pt]    {$\vec{\iota}$};


